cuPDLP-C: A Strengthened Implementation of cuPDLP for Linear Programming by C language

A recent GPU implementation of the Restarted Primal-Dual Hybrid Gradient Method for Linear Programming was proposed in Lu and Yang (2023). Its computational results demonstrate the significant computational advantages of the GPU-based first-order algorithm on certain large-scale problems. The average performance also achieves a level close to commercial solvers for the first time in history. However, due to limitations in experimental hardware and the disadvantage of implementing the algorithm in Julia compared to C language, neither the commercial solver nor cuPDLP reached their maximum efficiency. Therefore, in this report, we have re-implemented and optimized cuPDLP in C language. Utilizing state-of-the-art CPU and GPU hardware, we extensively compare cuPDLP with the best commercial solvers. The experiments further highlight its substantial computational advantages and potential for solving large-scale linear programming problems. We also discuss the profound impact this breakthrough may have on mathematical programming research and the entire operations research community.

==> (inline-0) <==
\begin{longtable}{l|r|rr|rr|rr}
  \caption{Complete results of Mittelmann feasible point instances }\label{fig.mittelman.time}                                                                                          \\
  \toprule
  \multirow{2}{*}{Method} & \copt     & \multicolumn{2}{|c}{\cupdlp{} (COPT)} & \multicolumn{2}{|c}{\cupdlp{} (CLP)} & \multicolumn{2}{|c}{\cupdlp}                                     \\
                          & $10^{-8}$ & $10^{-4}$                             & $10^{-8}$                            & $10^{-4}$                    & $10^{-8}$ & $10^{-4}$ & $10^{-8}$ \\
  \midrule
  \endfirsthead

  \toprule
  \multirow{2}{*}{Method} & \copt     & \multicolumn{2}{|c}{\cupdlp{} (COPT)} & \multicolumn{2}{|c}{\cupdlp{} (CLP)} & \multicolumn{2}{|c}{\cupdlp}                                     \\
                          & $10^{-8}$ & $10^{-4}$                             & $10^{-8}$                            & $10^{-4}$                    & $10^{-8}$ & $10^{-4}$ & $10^{-8}$ \\
  \midrule
  \endhead
  \midrule
  \multicolumn{4}{r}{{Continued on next page}}                                                                                                                                          \\
  \midrule
  \endfoot

  \bottomrule
  \endlastfoot
  L1\_sixm250obs          & 0.79      & 6.87                                  & 7.99                                 & 3.27                         & 5.29      & 5.34      & 6.59      \\
  Linf\_520c              & 3.07      & 1253.58                               & 3600.00                              & 11.07                        & 3600.00   & 13.29     & 3600.00   \\
  a2864-99blp             & 0.03      & 0.26                                  & 0.34                                 & 0.35                         & 0.52      & 0.53      & 0.92      \\
  bdry2                   & 6.21      & 3600.00                               & 3600.00                              & 3600.00                      & 3600.00   & 3600.00   & 3600.00   \\
  cont1                   & 0.09      & 238.41                                & 602.34                               & 289.77                       & 1337.23   & 258.78    & 621.90    \\
  cont11                  & 0.19      & 386.36                                & 3419.51                              & 227.04                       & 3600.00   & 497.35    & 2352.79   \\
  datt256                 & 0.79      & 0.17                                  & 0.32                                 & 0.12                         & 0.24      & 0.12      & 0.28      \\
  dlr1                    & 26.58     & 13.36                                 & 3600.00                              & 408.29                       & 3600.00   & 3600.00   & 3600.00   \\
  ex10                    & 0.61      & 0.06                                  & 0.09                                 & 0.06                         & 0.10      & 0.07      & 0.15      \\
  fhnw-binschedule1       & 21.60     & 17.50                                 & 20.68                                & 55.64                        & 114.75    & 70.22     & 75.67     \\
  fome13                  & 0.56      & 1.41                                  & 22.23                                & 3.74                         & 11.67     & 1.54      & 7.23      \\
  graph40-40-1rand        & 0.02      & 0.02                                  & 0.02                                 & 0.05                         & 0.12      & 0.04      & 0.09      \\
  irish-electricity       & 11.41     & 11.63                                 & 263.26                               & 5.79                         & 250.40    & 11.31     & 3600.00   \\
  neos                    & 6.70      & 22.93                                 & 245.26                               & 21.13                        & 212.24    & 32.58     & 331.62    \\
  neos3                   & 0.11      & 0.26                                  & 0.49                                 & 0.39                         & 0.82      & 0.39      & 0.80      \\
  neos-3025225-shelon     & 8.51      & 6.35                                  & 6.63                                 & 2.79                         & 2.94      & 2.83      & 2.97      \\
  neos-5052403-cygnet     & 3.64      & 9.13                                  & 22.56                                & 2.29                         & 9.17      & 2.21      & 10.43     \\
  neos-5251015-ogosta     & 1.75      & 0.73                                  & 1.06                                 & 0.49                         & 1.00      & 0.25      & 2.27      \\
  ns1687037               & 3.02      & 3600.00                               & 3600.00                              & 237.89                       & 3600.00   & 3600.00   & 3600.00   \\
  ns1688926               & 6.55      & 3600.00                               & 3600.00                              & 3600.00                      & 3600.00   & 3600.00   & 3600.00   \\
  nug08-3rd               & 0.58      & 0.21                                  & 0.26                                 & 0.19                         & 0.20      & 0.17      & 0.22      \\
  pds-100                 & 14.07     & 4.03                                  & 9.39                                 & 1.72                         & 11.64     & 1.94      & 9.86      \\
  physiciansched3-3       & 6.41      & 36.40                                 & 354.99                               & 3600.00                      & 3600.00   & 3600.00   & 3600.00   \\
  qap15                   & 0.19      & 0.91                                  & 12.76                                & 0.49                         & 10.62     & 0.50      & 10.98     \\
  rail02                  & 18.48     & 12.36                                 & 123.46                               & 27.52                        & 231.27    & 24.76     & 206.76    \\
  rail4284                & 11.46     & 6.17                                  & 380.41                               & 6.13                         & 321.47    & 6.65      & 308.95    \\
  rmine15                 & 13.47     & 2.88                                  & 15.81                                & 3.27                         & 16.89     & 3.30      & 17.01     \\
  s82                     & 32.01     & 435.97                                & 3600.00                              & 298.00                       & 3474.90   & 1220.56   & 3600.00   \\
  s100                    & 4.96      & 37.76                                 & 162.53                               & 17.20                        & 657.15    & 121.47    & 914.34    \\
  s250r10                 & 3.41      & 10.28                                 & 92.78                                & 6.84                         & 39.87     & 1.14      & 61.21     \\
  savsched1               & 5.56      & 0.10                                  & 0.25                                 & 0.18                         & 0.28      & 0.16      & 0.37      \\
  scpm1                   & 3.98      & 0.23                                  & 12.74                                & 0.45                         & 19.83     & 0.45      & 20.16     \\
  shs1023                 & 5.84      & 712.84                                & 3600.00                              & 335.21                       & 3600.00   & 537.88    & 3600.00   \\
  square41                & 0.89      & 23.42                                 & 79.72                                & 15.13                        & 52.65     & 41.37     & 113.19    \\
  stat96v2                & 11.07     & 4.19                                  & 1245.41                              & 3600.00                      & 3600.00   & 6.79      & 950.42    \\
  stormG2\_1000           & 10.62     & 2.98                                  & 18.39                                & 2.01                         & 21.46     & 2.92      & 28.78     \\
  stp3d                   & 5.82      & 2.32                                  & 28.24                                & 1.90                         & 45.14     & 1.40      & 26.98     \\
  supportcase10           & 2.31      & 2.55                                  & 5.61                                 & 2.97                         & 7.30      & 4.15      & 11.93     \\
  tpl-tub-ws1617\_lp      & 19.96     & 4.74                                  & 249.39                               & 6.77                         & 66.60     & 19.64     & 179.83    \\
  woodlands09             & 2.31      & 0.50                                  & 0.95                                 & 0.20                         & 0.59      & 0.24      & 0.69      \\
  Dual2\_5000             & 309.27    & 260.85                                & 565.49                               & 1057.35                      & 3600.00   & 387.38    & 1523.91   \\
  Primal2\_1000           & 22.48     & 22.29                                 & 1526.98                              & 446.56                       & 671.04    & 728.98    & 1323.33   \\
  thk\_48                 & 3600.00   & 28.23                                 & 741.47                               & 31.24                        & 1008.36   & 27.94     & 723.66    \\
  thk\_63                 & 161.09    & 21.56                                 & 37.99                                & 34.70                        & 51.71     & 21.56     & 48.18     \\
  LP\_L1\_sixm1000obs     & 35.61     & 9.62                                  & 14.85                                & 13.30                        & 27.60     & 12.67     & 21.70     \\
  L2CTA3D                 & 378.25    & 0.33                                  & 15.38                                & 0.11                         & 7.52      & 0.12      & 9.06      \\
  LP\_degme               & 14.03     & 2.49                                  & 53.30                                & 2.46                         & 52.92     & 2.43      & 51.78     \\
  dlr2                    & 348.05    & 56.67                                 & 3600.00                              & 813.90                       & 3600.00   & 3600.00   & 3600.00   \\
  set-cover-model         & 54.78     & 2.88                                  & 246.87                               & 2.87                         & 246.13    & 2.85      & 248.87    \\
\end{longtable}
\begin{longtable}{l|r|rr|rr|rr}
\caption{Complete results of 383 MIPLIB collection instances }\label{fig.mip383.time}\\
\toprule
\multirow{2}{*}{Method} & \copt     & \multicolumn{2}{|c}{\cupdlp{} (COPT)} & \multicolumn{2}{|c}{\cupdlp{} (CLP)} & \multicolumn{2}{|c}{\cupdlp}                                     \\
                                & $10^{-8}$ & $10^{-4}$                             & $10^{-8}$                            & $10^{-4}$                    & $10^{-8}$ & $10^{-4}$ & $10^{-8}$ \\
        \midrule
        \endfirsthead

        \toprule
        \multirow{2}{*}{Method} & \copt     & \multicolumn{2}{|c}{\cupdlp{} (COPT)} & \multicolumn{2}{|c}{\cupdlp{} (CLP)} & \multicolumn{2}{|c}{\cupdlp}                                     \\
                                & $10^{-8}$ & $10^{-4}$                             & $10^{-8}$                            & $10^{-4}$                    & $10^{-8}$ & $10^{-4}$ & $10^{-8}$ \\ 
\midrule
\endhead
\midrule
\multicolumn{4}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
          2club200v15p5scn &    0.04 &    0.69 &    1.41 &    0.23 &    0.36 &    0.24 &    0.39 \\
                    30n20b8 &    0.09 &   19.48 &   19.80 &   19.51 &   19.77 &   26.33 &   27.21 \\
                a2864-99blp &    0.02 &    0.23 &    0.36 &    0.42 &    0.71 &    0.80 &    1.64 \\
       academictimetablebig &    1.98 &    0.24 &    0.45 &    0.44 &    0.78 &    0.42 &    0.80 \\
     academictimetablesmall &    0.30 &    0.26 &    0.36 &    0.20 &    0.30 &    0.20 &    0.30 \\
         adult-max5features &    0.22 &    3.99 &   11.03 &    5.61 &   13.07 &    6.06 &   14.41 \\
          adult-regularized &    0.06 &    0.55 &    0.71 &    0.44 &    0.67 &    1.75 &    2.94 \\
                 allcolor58 &    0.04 &    0.08 &    0.14 &    0.07 &    0.15 &    0.13 &    0.20 \\
                     app1-2 &    0.48 &    7.48 &  431.37 &    9.93 &  479.94 &   11.08 &  310.14 \\
                 atlanta-ip &    1.90 &    5.96 &   25.18 &    1.38 &   23.01 &    8.99 &   33.46 \\
                       bab1 &    0.18 &    0.42 &    0.96 &    0.29 &    0.92 &    1.26 &    2.93 \\
                       bab2 &    1.77 &    6.35 &   30.73 &    9.79 &   52.03 &    5.77 &   38.49 \\
                       bab3 &    3.24 &   18.81 &  228.68 &    8.97 &  265.88 &    8.04 &  180.24 \\
                       bab5 &    0.18 &    3.50 &    5.08 &    1.06 &    4.71 &    1.18 &    5.65 \\
                       bab6 &    1.18 &    8.36 &   59.17 &    2.49 &   87.18 &    3.26 &   85.88 \\
                   blp-ar98 &    0.09 &    0.88 &    4.66 &    1.18 &    4.73 &    1.13 &    4.19 \\
                   blp-ic97 &    0.05 &    1.71 &    3.56 &    1.29 &    3.16 &    1.29 &    3.23 \\
                   blp-ic98 &    0.09 &    1.34 &    2.47 &    1.09 &    2.66 &    1.79 &    3.39 \\
                   bppc6-02 &    0.07 &    0.92 &    1.55 &    0.91 &    1.53 &    0.86 &    1.30 \\
                   bppc6-06 &    0.08 &    1.14 &    1.67 &    1.12 &    1.67 &    0.91 &    1.38 \\
                    brazil3 &    0.06 &    0.74 &    1.17 &    0.77 &    1.23 &    0.07 &    2.38 \\
             buildingenergy &    4.47 &    1.08 &   10.24 &    1.98 &   22.18 &    2.33 &   16.26 \\
                 cdc7-4-3-2 &    0.00 &    0.03 &    0.03 &    0.03 &    0.03 &    0.03 &    0.03 \\
       chromaticindex1024-7 &    0.00 &    0.06 &    0.10 &    0.07 &    0.11 &    0.06 &    0.11 \\
        chromaticindex512-7 &    0.00 &    0.06 &    0.09 &    0.07 &    0.09 &    0.06 &    0.09 \\
                   circ10-3 &    0.01 &   52.64 &   94.76 &   77.21 &  205.24 &  199.37 &  746.43 \\
                      ci-s4 &    0.01 &    0.05 &    0.11 &    0.08 &    0.16 &    0.08 &    0.16 \\
           cmflsp40-24-10-7 &    0.13 &    1.34 &    7.10 &    1.60 &    7.25 &    1.31 &    6.87 \\
           cmflsp40-36-2-10 &    0.47 &    0.63 &   26.28 &    0.63 &   19.09 &    0.57 &   27.79 \\
            cmflsp50-24-8-8 &    0.14 &    0.59 &    3.42 &    0.66 &    4.74 &    1.00 &    3.53 \\
            cmflsp60-36-2-6 &    0.88 &    0.51 &    6.37 &    0.48 &    8.18 &    0.54 &    8.89 \\
                     co-100 &    0.39 &    0.99 &   26.75 &   43.92 &   96.75 &   29.35 &  184.07 \\
  cryptanalysiskb128n5obj16 &    0.21 &    0.16 &    0.25 &    0.16 &    0.32 &    0.21 &    0.31 \\
                     d20200 &    0.50 &    1.30 &  204.86 &    1.29 &  204.79 &    0.54 &  201.09 \\
                    datt256 &    0.82 &    0.20 &    0.41 &    0.14 &    0.35 &    0.22 &    0.36 \\
                       dc1l &    0.75 &    0.57 &   23.53 &    0.59 &   21.33 &    0.58 &   13.60 \\
                       dlr1 &   26.39 &  246.51 & 3600.00 & 1032.46 & 3600.00 & 1998.22 & 3600.00 \\
                         ds &    1.86 &    1.73 &   15.61 &    1.70 &   15.72 &    1.72 &   15.99 \\
                     ds-big &    3.48 &   15.69 & 1125.59 &   22.70 & 3600.00 &   23.08 & 3600.00 \\
                  dws008-03 &    0.26 &    0.14 &    0.14 &    0.09 &    0.11 &    0.06 &    0.07 \\
                  dws012-01 &    0.16 &    0.15 &    0.31 &    0.08 &    0.14 &    0.11 &    0.14 \\
                  dws012-02 &    0.44 &    0.13 &    0.23 &    0.11 &    0.12 &    0.05 &    0.06 \\
                  dws012-03 &    0.78 &    0.12 &    0.22 &    0.09 &    0.11 &    0.06 &    0.09 \\
                  eilA101-2 &    1.01 &    1.19 &    2.60 &    1.16 &    2.56 &    1.18 &    2.60 \\
                   eilC76-2 &    0.36 &    0.78 &    2.04 &    0.80 &    2.20 &    0.84 &    2.21 \\
           eva1aprime6x6opt &    0.29 &    1.19 &    2.17 &    0.94 &    2.19 &    1.21 &    2.24 \\
                       ex10 &    0.65 &    0.07 &    0.10 &    0.07 &    0.12 &    0.09 &    0.19 \\
                  ex1010-pi &    0.57 &    0.24 &   14.24 &    0.28 &   12.90 &    0.28 &   13.35 \\
                        ex9 &    0.17 &    0.05 &    0.07 &    0.07 &    0.11 &    0.08 &    0.15 \\
                   fast0507 &    0.76 &    1.04 &    9.68 &    1.03 &    9.72 &    0.99 &    8.43 \\
        fastxgemm-n3r21s3t6 &    0.00 &    0.08 &    0.11 &    0.23 &    0.32 &    0.23 &    0.33 \\
        fastxgemm-n3r22s4t6 &    0.00 &    0.08 &    0.11 &    0.16 &    0.30 &    0.17 &    0.31 \\
        fastxgemm-n3r23s5t6 &    0.00 &    0.09 &    0.10 &    0.21 &    0.29 &    0.21 &    0.28 \\
          fhnw-binschedule0 &    0.52 &    4.03 &    4.93 &  143.95 &  153.09 &  136.98 &  144.79 \\
          fhnw-binschedule1 &   21.29 &   31.95 &   35.28 &  162.44 &  177.19 &   91.67 &  183.62 \\
          fhnw-binschedule2 &    0.06 &    0.61 &    0.89 &    1.29 &    2.10 &    1.64 &    3.41 \\
     fhnw-schedule-paira200 &    0.06 &    0.10 &    0.14 &    0.03 &    0.03 &    0.04 &    0.11 \\
     fhnw-schedule-paira400 &    0.37 &    0.18 &    0.72 &    0.02 &    0.04 &    0.05 &    0.10 \\
     fhnw-schedule-pairb200 &    0.14 &    0.04 &    0.04 &    0.03 &    0.04 &    0.10 &    0.16 \\
     fhnw-schedule-pairb400 &    0.72 &    0.04 &    0.05 &    0.04 &    0.05 &    0.20 &    0.29 \\
                     fiball &    0.02 &    0.31 &    0.38 &    0.24 &    0.37 &    0.30 &    0.47 \\
            genus-sym-g62-2 &    0.01 &    0.02 &    0.02 &    0.05 &    0.08 &    0.03 &    0.05 \\
      ger50-17-trans-dfn-3t &    0.15 &    2.48 &   15.86 &    2.51 &   15.95 &    3.23 &   14.84 \\
      ger50-17-trans-pop-3t &    0.25 &    2.58 &   11.56 &    2.54 &   11.57 &    1.54 &   12.40 \\
                   germanrr &    0.24 &    1.08 &    2.89 &    9.36 &   22.62 &   14.17 &   37.33 \\
gfd-schedulen180f7d50m30k18 &    1.04 &    0.74 &    0.87 &    0.23 &    0.44 &    1.22 &    2.44 \\
                 gmut-75-50 &    0.59 &   86.39 &  666.25 &  119.91 & 3600.00 &  262.01 &  988.44 \\
                 gmut-76-40 &    0.23 &   63.23 & 3600.00 &   43.92 &  324.10 &  179.90 & 2561.32 \\
                 gmut-76-50 &    0.56 &  117.26 & 1551.87 &   99.13 &  888.38 &  215.39 & 3600.00 \\
           graph20-80-1rand &    0.00 &    0.02 &    0.01 &    0.04 &    0.09 &    0.05 &    0.11 \\
           graph40-20-1rand &    0.01 &    0.03 &    0.02 &    0.05 &    0.09 &    0.05 &    0.11 \\
           graph40-40-1rand &    0.03 &    0.03 &    0.02 &    0.07 &    0.18 &    0.04 &    0.14 \\
           graph40-80-1rand &    0.06 &    0.02 &    0.02 &    0.13 &    0.35 &    0.07 &    0.42 \\
           graphdraw-grafo2 &    0.01 &    0.10 &    0.13 &    0.11 &    0.23 &    0.10 &    0.23 \\
        graphdraw-opmanager &    0.86 &    0.08 &    0.17 &    0.08 &    0.17 &    0.08 &    0.18 \\
                     hgms30 &    1.40 & 2470.61 & 3600.00 & 3178.22 & 3600.00 & 3600.00 & 3600.00 \\
                     hgms62 &    4.24 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
          highschool1-aigio &    2.75 &    0.31 &    0.51 &    0.25 &    0.48 &    0.16 &    0.37 \\
             hypothyroid-k1 &    0.68 &    0.29 &    2.79 &    0.57 &   10.56 &    0.72 &   11.34 \\
                 iis-hc-cov &    0.07 &    0.35 &    1.25 &    0.34 &    1.26 &    0.37 &    1.39 \\
                         in &   40.38 &    1.48 &    2.92 &    0.98 &    1.43 &    1.34 &    1.99 \\
          irish-electricity &    4.41 &    7.63 &  597.46 &    2.37 &  425.48 &   11.26 & 3600.00 \\
                      ivu06 &    8.87 &    4.36 &  386.60 &    4.64 &  382.92 &    4.64 &  384.59 \\
                  ivu06-big &   32.88 &   18.47 & 1277.95 &   18.91 & 1386.32 &   18.93 & 1390.82 \\
                      ivu52 &    5.54 &    2.14 &  111.86 &    1.76 &  105.82 &    1.82 &  108.68 \\
                      ivu59 &   56.09 &   36.80 &  462.54 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
                 k1mushroom &    1.48 &    1.12 &    1.40 &    0.65 &    0.91 &    0.84 &    1.14 \\
                    kosova1 &    3.71 &    0.77 &    1.06 &    0.40 &    0.80 &    0.23 &    0.65 \\
               kottenpark09 &    2.07 &    1.20 &    1.85 &   20.48 &   25.98 &   55.20 &  107.89 \\
                       leo1 &    0.05 &    1.34 &    5.08 &    3.77 &    8.29 &    3.68 &    8.59 \\
                       leo2 &    0.09 &    0.98 &   18.25 &    5.75 &   14.45 &    5.59 &   13.89 \\
       lr1dr04vc05v17a-t360 &    0.86 &   26.05 &  302.77 &   28.14 &  412.56 &  114.79 &  690.11 \\
       lr1dr12vc10v70b-t360 &    7.07 &   31.35 & 3572.10 &   69.64 & 3600.00 &   36.01 & 3600.00 \\
   lr2-22dr3-333vc4v17a-t60 &    4.58 &   13.87 & 3600.00 &   14.77 & 3600.00 &   15.22 & 3600.00 \\
                      map06 &    0.58 &   87.76 &  713.87 &  131.56 &  999.12 &  306.56 & 1686.37 \\
                      map10 &    0.49 &    1.10 &  462.43 &    1.50 &  918.49 &    2.73 & 2746.30 \\
                map14860-20 &    0.45 &    1.54 &  745.19 &    2.12 &  146.44 &    3.12 &  211.34 \\
                map16715-04 &    0.63 &  126.09 &  660.98 &  204.13 & 1133.58 &  346.81 & 2167.84 \\
                      map18 &    0.50 &    1.70 &  218.14 &    1.72 & 1117.67 &   89.18 & 1788.83 \\
                  momentum1 &    0.59 &    0.62 &   43.50 &    0.94 &   47.74 &    2.17 &   48.65 \\
              mushroom-best &    0.19 &    0.91 &    1.08 &    0.83 &    1.08 &    0.94 &    1.11 \\
                     mzzv11 &    0.79 &   33.78 &  175.34 &   30.53 &  118.87 &   31.08 &  120.57 \\
                    mzzv42z &    0.82 &   15.54 &   34.46 &   11.23 &   43.11 &   11.67 &   44.63 \\
                   n2seq36q &    0.18 &    0.19 &    0.36 &    0.15 &    0.24 &    0.22 &    0.36 \\
                    n3div36 &    0.15 &    0.24 &    0.45 &    0.23 &    0.44 &    0.20 &    0.48 \\
                    n3seq24 &    3.17 &    0.36 &    0.54 &    0.54 &    0.80 &    0.56 &    0.85 \\
               neos-1122047 &    0.26 &    3.03 &    2.96 &    2.95 &    2.92 &    3.90 &    3.90 \\
               neos-1171448 &    0.00 &    0.03 &    0.03 &    0.11 &    0.16 &    0.11 &    0.14 \\
               neos-1354092 &    0.01 &    1.04 &    1.42 &    0.78 &    1.46 &    0.99 &    1.46 \\
               neos-1367061 &    1.14 &    0.03 &    3.47 &    0.04 &    2.46 &    0.05 &    2.36 \\
               neos-1593097 &    0.00 &    0.04 &    0.06 &    0.11 &    0.18 &    0.12 &    0.18 \\
        neos-2629914-sudost &    0.05 &    0.03 &    0.03 &    0.02 &    0.03 &    0.03 &    0.03 \\
          neos-2669500-cust &    0.02 &    0.66 &    0.92 &    1.53 &    3.11 &    0.57 &    3.36 \\
          neos-2746589-doon &    0.02 &    1.93 &    2.53 &    1.62 &    3.36 &    2.57 &    3.31 \\
          neos-2978205-isar &    0.07 &    0.17 &    0.21 &    0.19 &    0.24 &    0.19 &    0.25 \\
          neos-2987310-joes &    1.86 &   94.03 &  173.64 &    0.06 &  160.91 &    0.05 &  128.40 \\
          neos-2991472-kalu &    1.63 &    0.05 &    0.05 &    0.16 &    0.19 &    0.16 &    0.17 \\
        neos-3025225-shelon &    8.25 &    9.92 &   10.14 &    4.02 &    4.24 &    4.03 &    4.28 \\
          neos-3208254-reiu &   48.88 &   10.03 &  148.24 &   31.26 &  230.49 &   31.99 &  290.68 \\
          neos-3209462-rhin &    0.82 &    0.15 &    0.22 &    0.22 &    0.35 &    0.29 &    0.58 \\
          neos-3229051-yass &   26.74 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
          neos-3230511-yuna &   19.07 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
         neos-3237086-abava &    0.00 &    0.03 &    0.03 &    0.03 &    0.05 &    0.05 &    0.05 \\
         neos-3322547-alsek &    0.01 &    1.02 &    1.31 &    0.98 &    1.34 &    0.95 &    1.31 \\
         neos-3352863-ancoa &    0.57 &    0.91 &   14.41 &    1.46 &   20.16 &    1.46 &   20.68 \\
         neos-3354841-apure &    4.13 &    1.24 &    2.29 &    1.19 &    2.27 &    1.21 &    2.28 \\
        neos-3372571-onahau &    0.62 &    0.35 &   24.26 &    0.80 &   12.48 &    0.87 &   13.01 \\
         neos-3402294-bobin &    0.02 &    0.08 &    0.12 & 3600.00 & 3600.00 &    0.40 &    0.68 \\
        neos-3555904-turama &    0.59 &    0.16 &    0.21 &    0.29 &    0.45 &    0.32 &    0.44 \\
        neos-3695882-vesdre &    0.00 &    0.70 &    1.24 &    0.14 &    0.23 &    0.14 &    0.29 \\
         neos-3740487-motru &    7.37 &    0.08 &    0.13 &    2.13 &    4.99 &    2.14 &    5.01 \\
         neos-3755335-nizao &    0.78 &    0.03 &    0.05 &    0.08 &    0.13 &    0.07 &    0.14 \\
         neos-3759587-noosa &    1.03 &    0.04 &    0.08 &    0.06 &    0.10 &    0.06 &    0.10 \\
         neos-4260495-otere &    0.21 &    0.75 &    2.18 &    2.84 &    9.08 &    5.32 &    7.16 \\
         neos-4292145-piako &    0.32 &   13.40 &   21.57 &   29.17 &   42.17 &    0.01 &   38.13 \\
         neos-4295773-pissa &    1.22 &    0.12 &    0.26 &    0.12 &    0.25 &    0.21 &    0.36 \\
         neos-4300652-rahue &    0.27 &    0.13 &    0.21 &    0.11 &    0.21 &    0.12 &    0.20 \\
         neos-4306827-ravan &    0.18 &    0.98 &    6.99 &    3.69 &   13.25 &    5.20 &   20.79 \\
         neos-4321076-ruwer &    2.98 &    0.83 &    1.99 &    0.78 &    1.88 &    1.19 &    3.25 \\
         neos-4322846-ryton &    0.18 &    0.42 &    0.52 &    0.31 &    0.59 &    0.30 &    0.41 \\
         neos-4332801-seret &    0.69 &    1.29 &    3.15 &   38.72 &  216.25 & 3600.00 & 3600.00 \\
         neos-4332810-sesia &    0.77 &    1.05 &   19.43 &    5.05 &   30.29 & 3600.00 & 3600.00 \\
         neos-4355351-swalm &    2.32 &    0.38 &    0.53 &    0.47 &    0.63 &    0.38 &    0.52 \\
         neos-4359986-taipa &    0.08 &    0.55 &    0.62 &    0.34 &    0.44 &    0.38 &    0.54 \\
        neos-4360552-sangro &    0.36 &    0.63 &    0.66 &    0.09 &    0.12 &    0.11 &    0.17 \\
         neos-4391920-timok &    0.66 &  214.76 & 1041.47 &  181.86 &  420.87 &  331.47 & 3600.00 \\
        neos-4408804-prosna &    0.66 &    2.12 &    7.02 &    3.89 &    5.82 &    5.63 &    7.26 \\
         neos-4409277-trave &    0.14 &    0.26 &    0.69 &    0.07 &    0.16 &    0.08 &    0.13 \\
         neos-4413714-turia &    1.80 &  365.39 & 3600.00 &  247.23 & 3600.00 &  254.01 & 3600.00 \\
         neos-4533806-waima &    0.24 &    0.94 &    2.52 &    0.85 &    2.36 &    9.77 &   18.38 \\
         neos-4535459-waipa & 3285.76 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
         neos-4545615-waita &    2.26 &    5.49 &   18.02 &   13.14 &   34.54 &  880.26 & 3600.00 \\
         neos-4555749-wards &    0.33 &    0.46 &    0.82 &    0.79 &    1.30 &    7.71 &   10.65 \\
         neos-4562542-watut &    0.96 &    1.11 &    1.83 &    2.45 &    3.43 &   39.08 &   46.40 \\
        neos-4647027-thurso &    0.96 &    2.38 &    2.63 &    3.12 &    6.51 &    3.02 &    4.73 \\
        neos-4647030-tutaki &    1.10 &    3.53 &    3.78 &    2.64 &    2.90 &    2.66 &    2.89 \\
        neos-4647032-veleka &    1.19 &    8.12 &   18.20 &    4.40 &    7.20 &    5.69 &    9.43 \\
        neos-4722843-widden &    0.13 &    1.64 &    2.31 &    2.72 &    5.33 &    3.70 &    7.15 \\
        neos-4724674-aorere &    0.26 &    1.99 &    6.53 &    5.31 &   18.93 &    8.51 &   25.78 \\
        neos-4760493-puerua &    2.44 &   27.67 &  192.14 &   33.31 &  110.44 &  707.26 & 1414.93 \\
        neos-4763324-toguru &    2.45 &   17.90 &  195.39 &   26.32 &  132.90 &  171.99 &  824.57 \\
        neos-4797081-pakoka &    0.03 &    0.87 &    1.09 &    4.10 &    4.75 &    2.94 &    3.66 \\
        neos-4805882-barwon &    0.34 &    4.13 &   31.10 &    4.82 &   24.90 &    5.01 &   37.16 \\
        neos-4954274-beardy &    0.41 &    0.65 &    2.79 &    0.60 &    2.09 &    0.65 &    2.88 \\
        neos-4966258-blicks &    3.38 &    0.62 &    0.89 &    0.52 &    0.84 &    0.57 &    1.00 \\
        neos-4972437-bojana &   32.67 &    0.18 &   11.20 &    0.49 &    3.49 &    1.77 &    9.61 \\
        neos-4972461-bolong &   17.83 &    1.85 &   32.82 &    0.36 &   20.70 &    1.48 &   50.97 \\
        neos-4976951-bunnoo &   30.12 &    0.47 &   11.30 &    0.39 &   16.05 &    1.72 &   19.82 \\
                neos-498623 &    0.08 &    0.12 &    0.20 &    0.49 &    0.92 &    0.58 &    0.87 \\
        neos-5013590-toitoi &    1.05 &   14.80 &  262.15 &   15.08 &  301.70 &   36.16 & 1153.15 \\
        neos-5041822-cockle &    0.62 &  201.22 &  749.12 &   14.90 & 1086.29 &  283.72 & 2360.79 \\
        neos-5049753-cuanza &    7.55 &    0.13 &    0.26 &    0.15 &    0.31 &    0.16 &    0.29 \\
        neos-5052403-cygnet &    3.54 &   11.50 &   28.50 &    3.09 &   10.90 &    3.01 &   14.15 \\
        neos-5076235-embley &    0.39 &    0.23 &    0.37 &    0.24 &    0.36 &    0.37 &    0.54 \\
        neos-5079731-flyers &    0.33 &    0.19 &    0.44 &    0.15 &    0.24 &    0.24 &    0.61 \\
        neos-5083528-gimone &    0.14 &    0.06 &    0.08 &    0.05 &    0.07 &    0.06 &    0.06 \\
        neos-5093327-huahum &    0.30 &    0.46 &    0.74 &    0.33 &    0.65 &    0.59 &    1.00 \\
        neos-5100895-inster &    0.28 &    0.20 &    0.42 &    0.20 &    0.29 &    0.35 &    0.52 \\
        neos-5102383-irwell &    0.39 &    0.21 &    0.42 &    0.16 &    0.26 &    0.29 &    0.50 \\
        neos-5104907-jarama &   36.62 &    2.04 &  109.94 &    0.40 &    9.47 &    5.20 &   93.16 \\
        neos-5106984-jizera &   42.76 &    0.24 &    0.53 &    0.23 &    0.36 &    0.26 &    0.52 \\
        neos-5108386-kalang &  115.82 &    0.90 &   21.49 &    0.59 &   12.53 &    2.72 &   17.98 \\
        neos-5114902-kasavu &   47.08 &    0.28 &    0.42 &    0.33 &    0.57 &    0.36 &    0.56 \\
        neos-5116085-kenana &   26.82 &    0.15 &    0.35 &    0.29 &    0.48 &    0.27 &    0.52 \\
        neos-5118834-korana &   63.59 &    1.35 &   46.98 &    0.97 &   26.83 &    2.59 &   29.85 \\
        neos-5118851-kowhai &   56.08 &    0.39 &    0.61 &    0.24 &    0.41 &    0.37 &    0.65 \\
        neos-5123665-limmat &  118.72 &    3.33 &   99.87 &    1.39 &   69.90 &    3.15 &  293.02 \\
        neos-5129192-manaia &    1.56 &    1.33 &    2.15 &    1.30 &    1.65 &    1.27 &    1.67 \\
        neos-5138690-middle &  140.91 &    1.81 &   87.72 &    1.50 &   69.26 &    2.49 &   92.72 \\
        neos-5149806-wieprz &    0.26 &    0.07 &    0.13 &    0.07 &    0.14 &    0.08 &    0.15 \\
        neos-5188808-nattai &    0.40 &    0.08 &    0.12 &    0.08 &    0.15 &    0.12 &    0.25 \\
        neos-5193246-nerang &    0.51 &    0.05 &    0.10 &    0.05 &    0.10 &    0.06 &    0.10 \\
        neos-5195221-niemur &    0.55 &    0.08 &    0.11 &    0.06 &    0.12 &    0.07 &    0.21 \\
        neos-5196530-nuhaka &    0.53 &    0.09 &    0.11 &    0.06 &    0.10 &    0.08 &    0.21 \\
        neos-5221106-oparau &    0.16 &    0.10 &    0.21 &    0.05 &    0.07 &    0.08 &    0.10 \\
        neos-5223573-tarwin &    2.55 &    1.60 &    2.24 &    0.69 &    1.46 &    0.77 &    1.29 \\
        neos-5251015-ogosta &    1.77 &    2.30 &    3.10 &    1.02 &    1.42 &    0.29 &    2.63 \\
                neos-525149 &    0.01 &    0.08 &    0.12 &    0.08 &    0.10 &    0.12 &    0.15 \\
        neos-5266653-tugela &    0.09 &    0.44 &    0.51 &    1.45 &    1.48 &    0.55 &    0.61 \\
        neos-5273874-yomtsa &    1.68 &    1.87 &    2.37 &    0.82 &    1.35 &    0.66 &    0.95 \\
                neos-578379 &    0.21 &    0.31 &    0.77 &    0.11 &    0.22 &    0.12 &    0.21 \\
                      neos6 &    0.01 &    0.60 &    0.71 &    2.23 &    4.58 &    2.27 &    4.52 \\
                neos-631710 &    0.07 &    0.78 &    4.49 &    0.71 &    4.29 &    0.71 &    4.29 \\
                neos-662469 &    0.18 &    0.15 &    0.24 &    0.36 &    0.54 &    0.41 &    0.67 \\
                neos-738098 &    0.01 &    0.54 &    0.90 &    0.35 &    0.55 &    0.46 &    0.69 \\
                neos-780889 &    0.01 &    0.20 &    0.42 &    0.04 &    0.06 &    0.19 &    0.41 \\
                neos-787933 &    0.01 &    3.29 &    4.14 &    1.79 &    3.07 &    3.13 &    4.11 \\
                      neos8 &    1.46 &    3.64 &    5.78 &    6.31 &    8.34 &    3.42 &    5.84 \\
                neos-824661 &    0.00 &    2.07 &    4.97 &    3.05 &    4.25 &    1.98 &    5.00 \\
                neos-826224 &    0.00 &    0.90 &    2.12 &    1.42 &    1.79 &    1.43 &    1.80 \\
                neos-827175 &    0.00 &    1.37 &    4.27 &    1.13 &    3.46 &    1.28 &    4.68 \\
                neos-848589 &    1.74 &   14.61 &   26.90 &   17.60 &   26.31 &   20.73 &   25.10 \\
                neos-860300 &    0.21 &    1.98 &    4.83 &    2.73 &    4.39 &    2.75 &    4.42 \\
                neos-872648 &    1.52 &    2.96 &    5.24 &    2.91 &    6.01 &    4.15 &    7.65 \\
                neos-873061 &    1.45 &    0.04 &    0.04 &    0.15 &    0.18 &    0.15 &    0.17 \\
                neos-876808 &    3.60 &    0.03 &    0.04 &    0.03 &    0.04 &    0.03 &    0.04 \\
                neos-885086 &    0.00 &    0.02 &    0.03 &    0.04 &    0.04 &    0.04 &    0.04 \\
                neos-885524 &    0.05 &    0.11 &    0.17 &    0.10 &    0.14 &    0.11 &    0.15 \\
                      neos9 &    0.01 &    0.14 &    0.22 &    0.14 &    0.22 &    0.13 &    0.23 \\
                neos-913984 &    0.00 &    0.15 &    0.17 &    0.12 &    0.15 &    0.12 &    0.17 \\
                neos-932721 &    0.03 &    1.99 &    2.16 &    1.78 &    1.94 &    1.77 &    1.95 \\
                neos-933638 &    0.03 &    0.06 &    0.08 &    0.27 &    0.33 &    0.27 &    0.36 \\
                neos-933966 &    0.05 &    0.02 &    0.03 &    0.10 &    0.29 &    0.13 &    0.32 \\
                neos-941313 &    0.02 &    0.07 &    0.10 &    0.13 &    0.30 &    0.19 &    0.28 \\
                neos-948346 &    0.00 &    0.17 &    0.20 &    0.10 &    0.16 &    0.11 &    0.21 \\
                neos-950242 &    0.01 &    0.08 &    0.10 &    0.09 &    0.16 &    0.14 &    0.20 \\
                neos-953928 &    0.01 &    0.10 &    0.15 &    0.21 &    0.22 &    0.16 &    0.20 \\
                neos-954925 &    0.00 &    0.18 &    2.15 &    0.15 &    1.72 &    0.40 &    2.73 \\
                neos-956971 &    0.01 &    0.37 &    0.40 &    0.56 &    0.89 &    1.07 &    1.13 \\
                neos-957143 &    0.01 &    0.61 &    1.37 &    0.54 &    1.08 &    0.60 &    0.90 \\
                neos-957323 &    0.03 &    0.51 &    2.53 &    0.45 &    2.63 &    0.47 &    2.63 \\
                neos-960392 &    0.01 &    0.04 &    0.06 &    0.14 &    0.22 &    0.13 &    0.22 \\
               netdiversion &    2.62 &    2.05 &    3.52 &    2.26 &    3.40 &    1.73 &    2.90 \\
                  ns1111636 &    0.02 &    0.07 &    0.10 &    0.12 &    0.20 &    0.16 &    0.25 \\
                  ns1116954 &    0.01 &    0.22 &    0.23 &    0.19 &    0.24 &    0.15 &    0.20 \\
                  ns1430538 &    0.06 &    3.02 &   12.62 &    5.44 &    9.15 &    2.37 &   13.33 \\
                  ns1456591 &    0.02 &    0.17 &    0.26 &    0.63 &    0.95 &    0.73 &    0.84 \\
                  ns1631475 &    0.64 &    2.14 &   66.81 & 3600.00 & 3600.00 &   16.60 &  132.29 \\
                  ns1644855 &   58.79 &    4.50 &    5.11 &    5.50 &    6.09 &    6.13 &    7.30 \\
                  ns1690781 &    0.53 &    7.82 &   23.58 &    7.67 &   21.65 &    3.07 &  107.31 \\
                  ns1760995 &    4.85 &  102.06 &  379.65 &  100.71 &  338.62 &  103.82 &  328.67 \\
                  ns1828997 &    0.15 &    0.06 &    0.09 &    0.06 &    0.10 &    0.07 &    0.08 \\
                  ns1830653 &    0.09 &    0.51 &    0.82 &    0.21 &    0.40 &    1.22 &    1.55 \\
                  ns1849932 &    1.35 &    1.50 &    1.60 &    1.45 &    1.59 &    0.76 &    8.11 \\
                  ns1856153 &    0.05 &    0.06 &    0.06 &    0.02 &    0.03 &    0.05 &    0.04 \\
                  ns1904248 &    0.54 &    0.04 &    0.04 &    0.04 &    0.04 &    0.04 &    0.04 \\
                  ns1905797 &    0.10 &    0.58 &    0.84 &    0.37 &    1.32 &    0.53 &    1.57 \\
                  ns1952667 &    0.05 &    0.67 &    0.97 &    0.54 &    0.75 &    0.33 &    0.51 \\
                  ns2122698 &    0.02 &    0.75 &    1.90 &    0.61 &    2.08 &    0.61 &    3.09 \\
                  ns2124243 &    0.01 &    0.36 &    0.59 &    0.61 &    0.88 &    0.65 &    1.23 \\
                   ns930473 &    0.34 &    0.63 &    1.04 &    0.24 &    0.31 &    0.22 &    0.46 \\
                 nsrand-ipx &    0.03 &    0.31 &    0.57 &    0.48 &    0.75 &    0.38 &    0.66 \\
                   nucorsav & 1001.62 &    1.99 &    7.09 &    1.45 &    2.61 &    1.35 &    2.14 \\
        nursesched-medium04 &    0.28 &    0.68 &    1.02 &    0.76 &    1.16 &    0.84 &    1.14 \\
   nursesched-medium-hint03 &    0.45 &    0.28 &    0.37 &    0.25 &    0.38 &    0.27 &    0.40 \\
        nursesched-sprint02 &    0.12 &    0.95 &    1.67 &    0.99 &    1.88 &    1.20 &    2.00 \\
 nursesched-sprint-hidden09 &    0.10 &    1.23 &    2.94 &    1.02 &    2.65 &    0.98 &    2.52 \\
   nursesched-sprint-late03 &    0.10 &    0.28 &    0.45 &    0.25 &    0.40 &    0.25 &    0.42 \\
                       nw04 &    0.60 &    2.16 &    2.31 &    2.20 &    2.33 &    2.13 &    2.27 \\
                opm2-z10-s4 &    1.76 &    0.47 &   10.52 &    0.65 &    8.27 &    0.46 &    8.96 \\
                opm2-z12-s8 &    5.22 &    0.70 &   49.73 &    0.73 &   87.46 &    0.73 &   79.76 \\
                 opm2-z8-s0 &    0.65 &    0.66 &    4.12 &    0.57 &    3.57 &    0.63 &    3.83 \\
                   pb-fit2d &    1.08 &    1.12 &   42.84 &    1.20 &   34.11 &    1.20 &   33.73 \\
                  pb-grow22 &    0.10 &    0.06 &   20.61 &    0.06 &   19.82 &    0.06 &   19.90 \\
          physiciansched3-3 &    6.32 &   41.34 &  406.20 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
          physiciansched3-4 &    6.03 &   30.84 &  954.71 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
          physiciansched5-3 &    0.35 &    1.65 &    3.52 &   12.93 &   25.02 &   37.53 &   55.03 \\
          physiciansched6-1 &    0.16 &    0.22 &    0.53 &    1.00 &    1.42 &  112.09 &  128.49 \\
          physiciansched6-2 &    0.13 &    0.63 &    0.72 &  141.06 &  199.39 &  862.91 & 1057.33 \\
               piperout-d20 &    0.46 &   30.21 &   30.36 &  102.67 &  110.48 &  195.82 &  197.87 \\
               piperout-d27 &    0.47 &    5.03 &    5.31 &    7.59 &    8.18 &   18.74 &   38.23 \\
    proteindesign121hz512p9 &    0.51 &   20.34 &   36.15 &  913.02 & 1141.65 &  913.11 & 1141.39 \\
    proteindesign121pgb11p9 &    0.43 &   14.23 &   31.37 &  669.38 &  831.40 &  670.52 &  829.55 \\
    proteindesign122trx11p8 &    0.37 &    7.90 &   18.71 &  434.83 &  587.87 &  439.32 &  583.10 \\
         radiationm40-10-02 &    0.38 &    5.86 &    7.51 &    5.53 &   14.35 &  991.81 & 1294.81 \\
                     rail01 &    3.65 &   19.41 &   54.22 &   20.65 &   67.42 &   26.57 &  139.99 \\
                     rail02 &   18.80 &   18.57 &  319.34 &   35.59 &  208.82 &   32.62 &  283.11 \\
                    rail507 &    0.77 &    0.56 &    4.91 &    0.57 &    4.91 &    0.57 &    5.65 \\
               rd-rplusc-21 &    0.18 &    0.54 &    1.25 &    0.42 &    1.42 &    2.44 &    3.07 \\
                 reblock420 &    0.41 &    0.19 &    0.36 &    0.18 &    0.36 &    0.19 &    0.36 \\
               rmatr200-p10 &    1.20 &    0.60 &    9.20 &    0.57 &    9.32 &    0.56 &    9.45 \\
                rmatr200-p5 &    1.55 &    0.71 &   10.22 &    0.70 &   10.33 &    0.69 &   10.30 \\
                    rmine11 &    2.18 &    2.09 &   55.69 &    1.60 &   23.06 &    1.65 &   23.02 \\
                    rmine13 &    4.06 &    1.38 &   16.79 &    2.10 &   14.65 &    2.11 &   14.64 \\
                    rmine15 &   13.32 &    4.25 &   17.41 &    3.86 &   16.98 &    3.82 &   17.03 \\
                    rmine21 &  206.29 &    8.14 &  206.65 &    8.29 &  204.64 &    8.26 &  204.14 \\
                    rmine25 & 1836.74 &   16.22 &  370.36 &   12.86 &  678.73 &   12.88 &  678.29 \\
                rocII-10-11 &    1.44 &    1.36 &    2.75 &    1.24 &    1.40 &    1.47 &    2.24 \\
                 rocII-5-11 &    0.39 &    1.20 &    1.72 &    1.02 &    1.21 &    1.07 &    2.06 \\
                 rocII-8-11 &    1.09 &    1.38 &    2.73 &    0.85 &    1.20 &    1.41 &    2.23 \\
               roi2alpha3n4 &    0.50 &    0.28 &    2.59 &    0.37 &    3.63 &    0.37 &    4.44 \\
              roi5alpha10n8 &    1.56 &    0.39 &    0.71 &    0.43 &    1.11 &    0.68 &    1.64 \\
                    rvb-sub &    0.39 &    1.55 &    2.07 & 3600.00 & 3600.00 & 3600.00 & 3600.00 \\
             rwth-timetable & 2707.80 &    1.45 &  115.50 &    2.98 &  159.41 &    3.93 &  273.20 \\
                       s100 &    5.10 &   79.26 & 1374.01 &   22.65 & 1136.12 &  208.69 & 1154.43 \\
                    s250r10 &    3.35 &   11.81 &   84.78 &    7.06 &   60.05 &    1.77 &   59.57 \\
                        s55 &    0.43 &    2.55 &   36.89 &    1.50 &   14.24 &    3.05 &   11.26 \\
             satellites2-25 &    5.70 &    9.80 &   11.52 &    1.90 &    5.41 &    1.22 &    3.06 \\
             satellites2-40 &    5.12 &    8.15 &    9.68 &    1.96 &    4.30 &    2.00 &    2.74 \\
          satellites2-60-fs &    0.51 &   18.97 &   19.56 &    1.26 &    4.28 &    2.69 &    3.62 \\
             satellites3-25 &   31.69 &    9.63 &   11.07 &    1.24 &    6.45 &    3.76 &    4.61 \\
             satellites4-25 &   41.27 &   11.46 &   12.86 &    1.57 &    5.03 &    4.23 &    5.61 \\
                  savsched1 &    5.39 &    0.13 &    0.35 &    0.26 &    0.42 &    0.27 &    0.56 \\
                  scpj4scip &    0.31 &    0.24 &    6.61 &    0.27 &    7.02 &    0.27 &    7.00 \\
                      scpk4 &    0.96 &    0.20 &    7.17 &    0.30 &    5.28 &    0.30 &    5.22 \\
                      scpl4 &    1.02 &    0.21 &   16.21 &    0.43 &   21.01 &    0.45 &   21.43 \\
                      scpm1 &    3.82 &    0.28 &   15.03 &    0.68 &   39.50 &    0.67 &   39.62 \\
                      scpn2 &    5.09 &    0.39 &   19.71 &    1.03 &   49.16 &    1.02 &   48.37 \\
                       sct1 &    0.95 &    2.50 &   62.74 &    3.18 &   70.92 &   13.52 &  101.32 \\
                      sct32 &    0.52 &   22.54 &  842.24 &    3.55 & 1643.26 &    4.93 &  376.77 \\
                       sct5 &    0.25 &    2.49 &   26.43 &    1.92 &    6.60 &    2.00 &   27.35 \\
                  seqsolve1 &    2.99 &    0.75 &    1.55 &    1.39 &    2.24 &    1.91 &    2.70 \\
         seqsolve2short4288 &    2.26 &    0.24 &    0.35 &    0.49 &    0.63 &    0.39 &    0.56 \\
seqsolve3short4288excess384 &    5.47 &    0.84 &    7.30 &    1.21 &    9.51 &    0.93 &   15.96 \\
                  shipsched &    0.08 &    0.55 &    1.00 &    0.34 &    0.52 &    0.48 &    0.66 \\
                    shs1014 &    6.30 & 1026.45 & 3600.00 & 2097.18 & 3600.00 & 3600.00 & 3600.00 \\
                    shs1023 &    5.85 &  625.51 & 3600.00 & 2868.00 & 3600.00 & 2430.58 & 3600.00 \\
                    shs1042 &    8.08 & 3044.76 & 3600.00 & 3600.00 & 3600.00 & 1201.63 & 3600.00 \\
                     sing11 &    1.67 &    1.26 &  229.75 &    2.85 &  192.92 &    4.28 &  245.17 \\
                     sing17 &    6.89 &    2.22 &  364.70 &   21.19 &  504.42 &    1.75 & 1178.40 \\
                    sing326 &    0.85 &    2.15 &   54.54 &   11.51 &   85.89 &    2.89 &   47.72 \\
                     sing44 &    0.91 &    7.20 &   71.34 &    2.81 &   46.82 &    1.14 &   65.49 \\
                      sing5 &    0.90 &    0.84 &  218.64 &   54.74 &  224.04 &    0.84 &   97.70 \\
     snip10x10-35r1budget17 &    0.29 &    0.05 &    0.06 &    0.09 &    0.09 &    0.21 &    0.47 \\
             snp-02-004-104 &    3.25 &   79.52 &  113.72 &   79.59 &  122.65 &   10.63 &   91.49 \\
                   sorrell3 &    0.02 &    0.02 &    0.02 &    0.03 &    0.04 &    0.03 &    0.04 \\
                   sorrell4 &    0.09 &    0.02 &    0.03 &    0.03 &    0.05 &    0.03 &    0.05 \\
                   sorrell7 &    0.01 &    0.03 &    0.03 &    0.03 &    0.04 &    0.03 &    0.04 \\
                     sp97ar &    0.23 &    1.52 &  174.03 &    1.70 &  135.76 &    1.75 &  303.97 \\
                     sp97ic &    0.30 &    0.87 &   14.34 &    0.89 &   12.52 &    0.81 &   12.73 \\
                     sp98ar &    0.47 &    3.43 &   36.51 &    3.50 &   42.67 &    3.66 &   29.05 \\
                     sp98ic &    0.23 &    2.56 &   13.57 &    2.19 &   17.94 &    2.61 &   13.87 \\
                  splice1k1 &    2.11 &    0.20 &    6.77 &    0.10 &    5.58 &    0.10 &    5.42 \\
                   square23 &    0.05 &    3.87 &    9.30 &    2.89 &    5.71 &    4.95 &   10.27 \\
                   square31 &    0.20 &    4.86 &    7.91 &    4.33 &    6.80 &    8.64 &   14.28 \\
                   square37 &    0.51 &   17.82 &   25.73 &   10.68 &   18.67 &   30.85 &   58.09 \\
                   square41 &    0.92 &   29.03 &   99.19 &   19.41 &   67.63 &   60.90 &  162.25 \\
                   square47 &    2.04 &   25.33 &   73.44 &   28.35 &   95.54 &   88.35 &  218.74 \\
                  stockholm &    0.36 &    5.91 &    6.51 &   15.13 &   28.91 &   15.19 &   28.92 \\
                      stp3d &    5.88 &    2.98 &   35.28 &    1.78 &   55.97 &    2.05 &   59.18 \\
              supportcase10 &    2.25 &    2.98 &    6.40 &    3.44 &    8.63 &    5.01 &   14.04 \\
              supportcase12 &    0.45 &    0.97 &    2.12 &    1.82 &    2.79 &    4.53 &    9.05 \\
              supportcase19 &    5.05 &  526.60 & 3600.00 &  524.27 & 3600.00 & 3600.00 & 3600.00 \\
               supportcase2 &    2.16 &    0.13 &    0.18 &    0.12 &    0.18 &    0.18 &    0.28 \\
              supportcase23 &    0.58 &    0.60 &    0.59 &    0.56 &    0.56 &    0.59 &    0.60 \\
              supportcase33 &    0.21 &    0.71 &    1.16 &    0.67 &    0.91 &    0.39 &    0.79 \\
              supportcase37 &    0.32 &    1.06 &   33.44 &    1.76 &   29.56 &    1.93 &   30.45 \\
              supportcase39 &    0.16 &    0.22 &    2.79 &    0.22 &    2.92 &    0.24 &    1.54 \\
              supportcase40 &    0.10 &    0.36 &    0.62 &    0.19 &    0.49 &    0.21 &    0.74 \\
              supportcase41 &    0.15 &    0.34 &    1.46 &    0.31 &    1.53 &    0.32 &    0.92 \\
              supportcase42 &    0.52 &    2.30 &  563.35 &    2.26 &  567.33 &    2.26 &  566.25 \\
              supportcase43 &    2.18 &    0.18 &    0.30 &    0.17 &    0.18 &    0.12 &    0.19 \\
               supportcase6 &    2.04 &    5.56 &   16.96 &    8.07 &   19.50 &    6.71 &   14.04 \\
               supportcase7 &    0.55 &    1.19 &   24.91 &   28.37 &   76.02 &   38.23 &   80.01 \\
                  t11nonreg &   64.21 & 1321.51 & 1655.17 & 1566.32 & 2157.28 & 2524.72 & 3032.55 \\
                      t1717 &    0.15 &    0.48 &   20.49 &    0.91 &   31.54 &    0.92 &   31.56 \\
                      t1722 &    0.07 &    0.41 &    4.23 &    0.64 &    4.70 &    0.66 &    4.70 \\
                tanglegram4 &    0.00 &    0.08 &    0.14 &    0.12 &    0.23 &    0.12 &    0.24 \\
               tbfp-network &    0.22 &    1.98 &    4.02 &    1.50 &    2.39 &    1.51 &    2.36 \\
                 thor50dday &    0.11 &    0.30 &    0.34 &    1.81 &    2.17 &    1.39 &    1.65 \\
               tpl-tub-ss16 &    9.61 &    1.14 &   14.76 &    1.55 &   23.71 &   18.42 &   42.16 \\
             tpl-tub-ws1617 &   19.43 &   10.41 &  568.55 &    7.70 &  149.38 &   20.23 &  323.17 \\
                   triptim1 &    2.85 &    6.18 &   38.52 &   13.69 &   26.52 &  393.42 &  464.57 \\
                   triptim2 &    2.68 &   23.97 &   58.25 &   42.13 &  151.01 &  648.16 &  865.84 \\
                   triptim4 &    2.71 &    3.99 &   21.83 &   39.95 &   55.67 &  111.46 &  188.67 \\
                   triptim7 &    3.30 &    6.78 &   59.38 &   26.87 &   89.74 &   43.93 &   89.58 \\
                   triptim8 &    4.28 &    7.14 &   72.42 &   25.89 &  226.08 &   71.83 &  386.58 \\
                   uccase10 &    0.77 &    0.62 &   96.79 &    4.46 &   45.34 &    0.49 &   27.89 \\
                   uccase12 &    0.49 &    5.64 &   95.45 &    2.02 &   30.93 &    2.21 &   25.98 \\
                    uccase7 &    1.55 &    1.09 &   56.07 &    0.70 &   39.68 &    0.82 &   41.21 \\
                    uccase8 &    1.07 &    1.63 &    9.81 &    1.29 &    6.81 &    1.41 &    8.04 \\
                    uccase9 &    1.92 &   49.85 & 3600.00 &    0.97 &   25.84 &    1.23 &   16.43 \\
                  unitcal\_7 &    0.73 &    1.31 &   36.62 &    1.23 &   34.62 &    3.20 &  117.53 \\
                      usafa &   15.25 &    6.15 &   15.20 &    1.80 &   18.25 &    3.23 &   59.46 \\
            v150d30-2hopcds &    0.02 &    0.18 &    1.04 &    0.16 &    1.08 &    0.16 &    0.91 \\
                        van &    0.87 &    0.45 &    2.15 &    1.44 &   14.22 &    1.38 &   11.00 \\
        var-smallemery-m6j6 &    0.50 &    1.42 &   18.56 &    1.17 &   19.66 &    1.98 &   42.06 \\
                    vpphard &    0.06 &    0.32 &    0.49 &    0.25 &    0.43 &    0.27 &    0.41 \\
                   vpphard2 &    0.01 &    0.16 &    0.27 &    0.35 &    0.63 &    0.49 &    0.84 \\
           wnq-n100-mw99-14 &    4.61 &    0.94 &    3.84 &    0.89 &    3.91 &    0.88 &    3.93 \\
                woodlands09 &    2.25 &    0.64 &    1.18 &    0.31 &    0.75 &    0.35 &    0.92 \\
                        z26 &    1.58 &    0.11 &    0.30 &    0.16 &    0.52 &    0.22 &    0.46 \\
                       zeil &   11.71 &    6.63 &   80.38 &    8.35 &   73.40 &    8.91 &   83.80 \\
\end{longtable}
